A Framework for HI Spectral Source Finding Using Distributed-Memory Supercomputing

The latest generation of radio astronomy interferometers will conduct all sky surveys with data products consisting of petabytes of spectral line data. Traditional approaches to identifying and parameterising the astrophysical sources within this data will not scale to datasets of this magnitude, since the performance of workstations will not keep up with the real-time generation of data. For this reason, it is necessary to employ high performance computing systems consisting of a large number of processors connected by a high-bandwidth network. In order to make use of such supercomputers substantial modifications must be made to serial source finding code. To ease the transition, this work presents the Scalable Source Finder Framework, a framework providing storage access, networking communication and data composition functionality, which can support a wide range of source finding algorithms provided they can be applied to subsets of the entire image. Additionally, the Parallel Gaussian Source Finder was implemented using SSoFF, utilising Gaussian filters, thresholding, and local statistics. PGSF was able to search on a 256GB simulated dataset in under 24 minutes, significantly less than the 8 to 12 hour observation that would generate such a dataset.

==> extended_binned_completeness_by_snr_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1984){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2605){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,3225){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3845){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1655,1144){\makebox(0,0){\strut{} 1}}%
      \put(2628,1144){\makebox(0,0){\strut{} 2}}%
      \put(3913,1144){\makebox(0,0){\strut{} 5}}%
      \put(5858,1144){\makebox(0,0){\strut{} 20}}%
      \put(5990,1364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5990,2046){\makebox(0,0)[l]{\strut{} 50}}%
      \put(5990,2729){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5990,3411){\makebox(0,0)[l]{\strut{} 150}}%
      \put(5990,4094){\makebox(0,0)[l]{\strut{} 200}}%
      \put(5990,4776){\makebox(0,0)[l]{\strut{} 250}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Completeness}}}%
      \put(6759,3070){\rotatebox{90}{\makebox(0,0){\strut{}Number of Reference Sources in Bin}}}%
      \put(3600,814){\makebox(0,0){\strut{}Catalogue Peak SNR}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4757,393){\makebox(0,0)[r]{\strut{}Completeness}}%
      \csname LTb\endcsname%
      \put(4757,173){\makebox(0,0)[r]{\strut{}Number of Objects in Bin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./extended_binned_completeness_by_snr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> extended_binned_reliability_by_snr_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1984){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2605){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,3225){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3845){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1655,1144){\makebox(0,0){\strut{} 1}}%
      \put(2628,1144){\makebox(0,0){\strut{} 2}}%
      \put(3913,1144){\makebox(0,0){\strut{} 5}}%
      \put(5858,1144){\makebox(0,0){\strut{} 20}}%
      \put(5990,1364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5990,1851){\makebox(0,0)[l]{\strut{} 20}}%
      \put(5990,2339){\makebox(0,0)[l]{\strut{} 40}}%
      \put(5990,2826){\makebox(0,0)[l]{\strut{} 60}}%
      \put(5990,3314){\makebox(0,0)[l]{\strut{} 80}}%
      \put(5990,3801){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5990,4289){\makebox(0,0)[l]{\strut{} 120}}%
      \put(5990,4776){\makebox(0,0)[l]{\strut{} 140}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Reliability}}}%
      \put(6759,3070){\rotatebox{90}{\makebox(0,0){\strut{}Number of Detected Sources in Bin}}}%
      \put(3600,814){\makebox(0,0){\strut{}Detected Peak SNR}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4757,393){\makebox(0,0)[r]{\strut{}Reliability}}%
      \csname LTb\endcsname%
      \put(4757,173){\makebox(0,0)[r]{\strut{}Number of Objects in Bin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./extended_binned_reliability_by_snr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> point_binned_completeness_by_snr_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1984){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2605){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,3225){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3845){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1144){\makebox(0,0){\strut{} 1}}%
      \put(2262,1144){\makebox(0,0){\strut{} 2}}%
      \put(3479,1144){\makebox(0,0){\strut{} 5}}%
      \put(4399,1144){\makebox(0,0){\strut{} 10}}%
      \put(5320,1144){\makebox(0,0){\strut{} 20}}%
      \put(5990,1364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5990,1705){\makebox(0,0)[l]{\strut{} 20}}%
      \put(5990,2046){\makebox(0,0)[l]{\strut{} 40}}%
      \put(5990,2388){\makebox(0,0)[l]{\strut{} 60}}%
      \put(5990,2729){\makebox(0,0)[l]{\strut{} 80}}%
      \put(5990,3070){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5990,3411){\makebox(0,0)[l]{\strut{} 120}}%
      \put(5990,3752){\makebox(0,0)[l]{\strut{} 140}}%
      \put(5990,4094){\makebox(0,0)[l]{\strut{} 160}}%
      \put(5990,4435){\makebox(0,0)[l]{\strut{} 180}}%
      \put(5990,4776){\makebox(0,0)[l]{\strut{} 200}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Completeness}}}%
      \put(6759,3070){\rotatebox{90}{\makebox(0,0){\strut{}Number of Reference Sources in Bin}}}%
      \put(3600,814){\makebox(0,0){\strut{}Catalogue Peak SNR}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4757,393){\makebox(0,0)[r]{\strut{}Completeness}}%
      \csname LTb\endcsname%
      \put(4757,173){\makebox(0,0)[r]{\strut{}Number of Objects in Bin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./point_binned_completeness_by_snr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> point_binned_reliability_by_snr_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1984){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1210,2605){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1210,3225){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1210,3845){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1210,4466){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1144){\makebox(0,0){\strut{} 1}}%
      \put(2262,1144){\makebox(0,0){\strut{} 2}}%
      \put(3479,1144){\makebox(0,0){\strut{} 5}}%
      \put(4399,1144){\makebox(0,0){\strut{} 10}}%
      \put(5320,1144){\makebox(0,0){\strut{} 20}}%
      \put(5990,1364){\makebox(0,0)[l]{\strut{} 0}}%
      \put(5990,1705){\makebox(0,0)[l]{\strut{} 20}}%
      \put(5990,2046){\makebox(0,0)[l]{\strut{} 40}}%
      \put(5990,2388){\makebox(0,0)[l]{\strut{} 60}}%
      \put(5990,2729){\makebox(0,0)[l]{\strut{} 80}}%
      \put(5990,3070){\makebox(0,0)[l]{\strut{} 100}}%
      \put(5990,3411){\makebox(0,0)[l]{\strut{} 120}}%
      \put(5990,3752){\makebox(0,0)[l]{\strut{} 140}}%
      \put(5990,4094){\makebox(0,0)[l]{\strut{} 160}}%
      \put(5990,4435){\makebox(0,0)[l]{\strut{} 180}}%
      \put(5990,4776){\makebox(0,0)[l]{\strut{} 200}}%
      \put(440,3070){\rotatebox{90}{\makebox(0,0){\strut{}Reliability}}}%
      \put(6759,3070){\rotatebox{90}{\makebox(0,0){\strut{}Number of Detected Sources in Bin}}}%
      \put(3600,814){\makebox(0,0){\strut{}Detected Peak SNR}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4757,393){\makebox(0,0)[r]{\strut{}Reliability}}%
      \csname LTb\endcsname%
      \put(4757,173){\makebox(0,0)[r]{\strut{}Number of Objects in Bin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./point_binned_reliability_by_snr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> processing_speed_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,1144){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1342,2825){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1342,3936){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1342,1984){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(2174,924){\makebox(0,0){\strut{} 50}}%
      \put(4347,924){\makebox(0,0){\strut{} 200}}%
      \put(5783,924){\makebox(0,0){\strut{} 500}}%
      \put(3260,924){\makebox(0,0){\strut{} 100}}%
      \put(6870,924){\makebox(0,0){\strut{} 1000}}%
      \put(440,2960){\rotatebox{90}{\makebox(0,0){\strut{}Processing Speed (GB/hour)}}}%
      \put(4172,594){\makebox(0,0){\strut{}Number of Nodes (12 Cores per Node)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3317,173){\makebox(0,0)[r]{\strut{}256GB Image}}%
      \csname LTb\endcsname%
      \put(5624,173){\makebox(0,0)[r]{\strut{}64GB Image}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./processing_speed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> timing_tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1342,1156){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1342,1609){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1342,2514){\makebox(0,0)[r]{\strut{} 4000}}%
      \put(1342,2966){\makebox(0,0)[r]{\strut{} 5000}}%
      \put(1342,3419){\makebox(0,0)[r]{\strut{} 6000}}%
      \put(1342,3871){\makebox(0,0)[r]{\strut{} 7000}}%
      \put(1342,4324){\makebox(0,0)[r]{\strut{} 8000}}%
      \put(1342,4776){\makebox(0,0)[r]{\strut{} 9000}}%
      \put(1965,484){\makebox(0,0){\strut{}64}}%
      \put(2455,484){\makebox(0,0){\strut{}80}}%
      \put(2946,484){\makebox(0,0){\strut{}96}}%
      \put(3436,484){\makebox(0,0){\strut{}128}}%
      \put(3927,484){\makebox(0,0){\strut{}160}}%
      \put(4417,484){\makebox(0,0){\strut{}192}}%
      \put(4908,484){\makebox(0,0){\strut{}256}}%
      \put(5398,484){\makebox(0,0){\strut{}384}}%
      \put(5889,484){\makebox(0,0){\strut{}512}}%
      \put(6379,484){\makebox(0,0){\strut{}768}}%
      \put(440,2740){\rotatebox{90}{\makebox(0,0){\strut{}Running Time (Seconds)}}}%
      \put(4172,154){\makebox(0,0){\strut{}Number of Nodes (12 Cores per Node)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5883,4603){\makebox(0,0)[r]{\strut{}Startup}}%
      \csname LTb\endcsname%
      \put(5883,4383){\makebox(0,0)[r]{\strut{}Input}}%
      \csname LTb\endcsname%
      \put(5883,4163){\makebox(0,0)[r]{\strut{}Filtering/Analysis}}%
      \csname LTb\endcsname%
      \put(5883,3943){\makebox(0,0)[r]{\strut{}Selection}}%
      \csname LTb\endcsname%
      \put(5883,3723){\makebox(0,0)[r]{\strut{}Merging}}%
      \csname LTb\endcsname%
      \put(5883,3503){\makebox(0,0)[r]{\strut{}Parameterisation}}%
      \csname LTb\endcsname%
      \put(5883,3283){\makebox(0,0)[r]{\strut{}Confirmation/Rejection}}%
      \csname LTb\endcsname%
      \put(5883,3063){\makebox(0,0)[r]{\strut{}Output}}%
      \csname LTb\endcsname%
      \put(5883,2843){\makebox(0,0)[r]{\strut{}Shutdown}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./timing}}%
    \gplfronttext
  \end{picture}%
\endgroup

